Device-Relaying in Cellular D2D Networks: A Fairness Perspective

Device-to-Device (D2D) communication is envisioned to be an integral component of 5G networks, and a technique for meeting the demand for high data rates. In a cellular network, D2D allows not only direct communication between users, but also device relaying. In this paper, a simple instance of device-relaying is investigated, and the impact of D2D on fairness among users is studied. Namely, a cellular network consisting of two D2D-enabled users and a base-station (BS) is considered. Thus, the users who want to establish communication with the BS can act as relays for each other's signals. While this problem is traditionally considered in the literature as a multiple-access channel with cooperation in the uplink, and a broadcast channel with cooperation in the downlink, we propose a different treatment of the problem as a multi-way channel. A simple communication scheme is proposed, and is shown to achieve significant gain in terms of fairness (measured by the symmetric rate supported) in comparison to the aforementioned traditional treatment.

==> R_vs_P_h1_p5_h2_1_h3_2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.85in,
height=1.9in,
at={(1.018333in,0.517491in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.1,
xmax=1000,
xtick={0.1,1,10,100,1000},
xticklabels={{-10},{0},{10},{20},{30}},
xminorticks=true,
xlabel={$\mathsf{SNR}_2$(dB)},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=3,
ylabel={\footnotesize Symmetric rate (bit per channel use)},
ylabel style={at={(.08,0.5)}},
ymajorgrids,
legend style={at={(0.03,0.6)},anchor=south west,legend cell align=left,align=left,draw=black},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.0424812503605781\\
0.125892541179417	0.0527111911079887\\
0.158489319246111	0.0651905888923648\\
0.199526231496888	0.080311107363757\\
0.251188643150958	0.0984874222830448\\
0.316227766016838	0.120139883420344\\
0.398107170553497	0.145671264424369\\
0.501187233627272	0.175439166924116\\
0.630957344480193	0.209727190545796\\
0.794328234724281	0.248719192951674\\
1	0.292481250360578\\
1.25892541179417	0.340954915407706\\
1.58489319246111	0.393963187852168\\
1.99526231496888	0.451227942677442\\
2.51188643150958	0.512395324214732\\
3.16227766016838	0.577064519202225\\
3.98107170553497	0.644815534495049\\
5.01187233627272	0.715232776983065\\
6.30957344480193	0.787922774880995\\
7.94328234724282	0.862525770916087\\
10	0.938721875540867\\
12.5892541179417	1.01623294593039\\
15.8489319246111	1.09482145428294\\
19.9526231496888	1.17428747391835\\
25.1188643150958	1.25446467373085\\
31.6227766016838	1.33521595863651\\
39.8107170553497	1.41642917266028\\
50.1187233627272	1.4980131095328\\
63.0957344480193	1.57989395317847\\
79.4328234724281	1.66201218944788\\
100	1.74431998087498\\
125.892541179417	1.82677896881989\\
158.489319246111	1.90935845459937\\
199.526231496888	1.9920339075723\\
251.188643150958	2.07478574979622\\
316.227766016838	2.15759837127291\\
398.107170553497	2.24045933536912\\
501.187233627272	2.3233587397908\\
630.957344480193	2.40628870398675\\
794.328234724281	2.48924295880619\\
1000	2.57221651854146\\
};
\addlegendentry{\footnotesize Upper bound};

\addplot [color=mycolor1,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.0141426921630963\\
0.125892541179417	0.0177056558362402\\
0.158489319246111	0.0221715427600718\\
0.199526231496888	0.0276900266033626\\
0.251188643150958	0.0345314475899196\\
0.316227766016838	0.0429753454860147\\
0.398107170553497	0.0533158347811064\\
0.501187233627272	0.0659366917251016\\
0.630957344480193	0.0812488751420586\\
0.794328234724281	0.129046905256159\\
1	0.1845\\
1.25892541179417	0.240417691794594\\
1.58489319246111	0.298682818005715\\
1.99526231496888	0.35947968024854\\
2.51188643150958	0.423159485668696\\
3.16227766016838	0.489721817266047\\
3.98107170553497	0.559353625530274\\
5.01187233627272	0.630410873169438\\
6.30957344480193	0.704345147410846\\
7.94328234724282	0.779138290494561\\
10	0.856209325612731\\
12.5892541179417	0.93356980302663\\
15.8489319246111	1.012534430874\\
19.9526231496888	1.0928756828734\\
25.1188643150958	1.17212322162782\\
31.6227766016838	1.25388393624757\\
39.8107170553497	1.33504360048503\\
50.1187233627272	1.41610708550032\\
63.0957344480193	1.49771452446613\\
79.4328234724281	1.58017903635881\\
100	1.66276292279473\\
125.892541179417	1.74544187945975\\
158.489319246111	1.82819650990876\\
199.526231496888	1.91101134940484\\
251.188643150958	1.99387407739335\\
316.227766016838	2.07677488422435\\
398.107170553497	2.15970596321479\\
501.187233627272	2.24266110406562\\
630.957344480193	2.32563536792814\\
794.328234724281	2.40862482805069\\
1000	2.49162636297644\\
};
\addlegendentry{\footnotesize $R_\text{sim}$};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.031093659727998\\
0.158489319246111	0.046291095767607\\
0.251188643150958	0.069360961874892\\
0.398107170553497	0.100339665189072\\
0.630957344480193	0.138158957735719\\
1	0.186472119473808\\
1.58489319246111	0.243460395528974\\
2.51188643150958	0.310599292669899\\
3.98107170553497	0.379462992927842\\
6.30957344480193	0.442877808434556\\
10	0.531838239123287\\
15.8489319246111	0.6255\\
25.1188643150958	0.686684899040295\\
39.8107170553497	0.79\\
63.0957344480193	0.8547\\
100	0.92865939316468\\
158.489319246111	1.00824841686991\\
251.188643150958	1.0966\\
398.107170553497	1.1763\\
630.957344480193	1.2552\\
1000	1.3029\\
};
\addlegendentry{\footnotesize $R_\text{sep}$};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.01280669802487\\
0.158489319246111	0.019555998023463\\
0.251188643150958	0.029649950302209\\
0.398107170553497	0.045642194947436\\
0.630957344480193	0.068730720691446\\
1	0.098861608480291\\
1.58489319246111	0.142622779398266\\
2.51188643150958	0.197961090369751\\
3.98107170553497	0.254007650931189\\
6.30957344480193	0.333857440150577\\
10	0.425435126420902\\
15.8489319246111	0.514592165876774\\
25.1188643150958	0.589688498638686\\
39.8107170553497	0.66742898161923\\
63.0957344480193	0.745949739386299\\
100	0.849146890331373\\
158.489319246111	0.91\\
251.188643150958	0.983854860630457\\
398.107170553497	1.0457\\
630.957344480193	1.0852\\
1000	1.1601\\
};
\addlegendentry{\footnotesize No cooperation};

\end{axis}
\end{tikzpicture}%

==> R_vs_h3_P_100_h1_p15_h2_1_tdma.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.1in,
height=1.9in,
at={(0.758333in,0.489583in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=10,
xminorticks=true,
xlabel={$h_3$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.4,
ymax=2,
ylabel={\footnotesize Symmetric rate (bit per channel use)},
ylabel style={at={(.05,0.5)}},
ymajorgrids,
legend style={at={(0.013,0.63)},anchor=south west,legend cell align=left,align=left,draw=black},
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.425960149394344\\
0.0125892541179417	0.425960149394344\\
0.0158489319246111	0.425960149394344\\
0.0199526231496888	0.425960149394344\\
0.0251188643150958	0.425960149394344\\
0.0316227766016838	0.425960149394344\\
0.0398107170553497	0.425960149394344\\
0.0501187233627272	0.425960149394344\\
0.0630957344480193	0.425960149394344\\
0.0794328234724281	0.425960149394344\\
0.1	0.425960149394344\\
0.125892541179417	0.425960149394344\\
0.158489319246111	0.425960149394344\\
0.199526231496888	0.425960149394344\\
0.251188643150958	0.425960149394344\\
0.316227766016838	0.425960149394344\\
0.398107170553497	0.425960149394344\\
0.501187233627272	0.425960149394344\\
0.630957344480193	0.425960149394344\\
0.794328234724281	0.425960149394344\\
1	0.425960149394344\\
1.25892541179417	0.425960149394344\\
1.58489319246111	0.425960149394344\\
1.99526231496888	0.425960149394344\\
2.51188643150958	0.425960149394344\\
3.16227766016838	0.425960149394344\\
3.98107170553497	0.425960149394344\\
5.01187233627272	0.425960149394344\\
6.30957344480193	0.425960149394344\\
7.94328234724282	0.425960149394344\\
10	0.425960149394344\\
};
\addlegendentry{\scriptsize No cooperation};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.437526769057454\\
0.0125892541179417	0.443121967042547\\
0.0158489319246111	0.450187701976162\\
0.0199526231496888	0.45910906837699\\
0.0251188643150958	0.470366291636777\\
0.0316227766016838	0.48147631915181\\
0.0398107170553497	0.495701752517763\\
0.0501187233627272	0.510982135301398\\
0.0630957344480193	0.510982135301398\\
0.0794328234724281	0.510982135301398\\
0.1	0.510982135301398\\
0.125892541179417	0.510982135301398\\
0.158489319246111	0.544579980485838\\
0.199526231496888	0.652610024625653\\
0.251188643150958	0.718881698402157\\
0.316227766016838	0.813084901146679\\
0.398107170553497	0.813084901146679\\
0.501187233627272	0.813084901146679\\
0.630957344480193	0.813084901146679\\
0.794328234724281	0.813084901146679\\
1	0.813084901146679\\
1.25892541179417	0.813084901146679\\
1.58489319246111	0.813084901146679\\
1.99526231496888	0.813084901146679\\
2.51188643150958	0.813084901146679\\
3.16227766016838	0.813084901146679\\
3.98107170553497	0.813084901146679\\
5.01187233627272	0.813084901146679\\
6.30957344480193	0.813084901146679\\
7.94328234724282	0.813084901146679\\
10	0.813084901146679\\
};
\addlegendentry{\scriptsize $R_\text{sep}$};

\addplot [color=mycolor1,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.676775007820155\\
0.0125892541179417	0.676775007820155\\
0.0158489319246111	0.676775007820155\\
0.0199526231496888	0.676775007820155\\
0.0251188643150958	0.676775007820155\\
0.0316227766016838	0.676775007820155\\
0.0398107170553497	0.676775007820155\\
0.0501187233627272	0.676775007820155\\
0.0630957344480193	0.676775007820155\\
0.0794328234724281	0.676775007820155\\
0.1	0.676775007820155\\
0.125892541179417	0.676775007820155\\
0.158489319246111	0.731715857185719\\
0.199526231496888	0.865833600961574\\
0.251188643150958	1.00206082815415\\
0.316227766016838	1.13815300253167\\
0.398107170553497	1.26312142282068\\
0.501187233627272	1.37824977692962\\
0.630957344480193	1.48219269472686\\
0.794328234724281	1.57799612141218\\
1	1.66276292279473\\
1.25892541179417	1.66276292279473\\
1.58489319246111	1.66276292279473\\
1.99526231496888	1.66276292279473\\
2.51188643150958	1.66276292279473\\
3.16227766016838	1.66276292279473\\
3.98107170553497	1.66276292279473\\
5.01187233627272	1.66276292279473\\
6.30957344480193	1.66276292279473\\
7.94328234724282	1.66276292279473\\
10	1.66276292279473\\
};
\addlegendentry{\scriptsize $R_\text{sim}$};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.852435982228176\\
0.0125892541179417	0.853729028915227\\
0.0158489319246111	0.855773633759552\\
0.0199526231496888	0.859002289636591\\
0.0251188643150958	0.864089945901722\\
0.0316227766016838	0.872080547785205\\
0.0398107170553497	0.884566231129213\\
0.0501187233627272	0.903922397950681\\
0.0630957344480193	0.933574056110289\\
0.0794328234724281	0.978206288289962\\
0.1	1.04373142062517\\
0.125892541179417	1.13674200975192\\
0.158489319246111	1.26327061241545\\
0.199526231496888	1.42710474127002\\
0.251188643150958	1.62847312276419\\
0.316227766016838	1.67249949285486\\
0.398107170553497	1.67249949285486\\
0.501187233627272	1.67249949285486\\
0.630957344480193	1.67249949285486\\
0.794328234724281	1.67249949285486\\
1	1.67249949285486\\
1.25892541179417	1.67249949285486\\
1.58489319246111	1.67249949285486\\
1.99526231496888	1.67249949285486\\
2.51188643150958	1.67249949285486\\
3.16227766016838	1.67249949285486\\
3.98107170553497	1.67249949285486\\
5.01187233627272	1.67249949285486\\
6.30957344480193	1.67249949285486\\
7.94328234724282	1.67249949285486\\
10	1.67249949285486\\
};
\addlegendentry{\scriptsize Upper bound \cite{ChaabanMaierSezgin}};

\end{axis}
\end{tikzpicture}%
